Stokes posets and serpent nests

We study two different objects attached to an arbitrary quadrangulation of a regular polygon. The first one is a poset, closely related to the Stokes polytopes introduced by Baryshnikov. The second one is a set of some paths configurations inside the quadrangulation, satisfying some specific constraints. These objects provide a generalisation of the existing combinatorics of cluster algebras and nonnesting partitions of type A.

==> essai_2_poly.tex <==
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1]{triangle 45}}
      }}},
}

\begin{tikzpicture}%
	[x={(0.488459cm, 0.782003cm)}, %{(0.664437cm, 0.639254cm)},
	y= {(-0.397415cm, 0.594354cm)}, %{(-0.240452cm, 0.673334cm)},
	z= {(-0.776832cm, 0.187649cm)}, %{(-0.707606cm, 0.371450cm)},
	scale=1.500000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick,postaction={on each segment={mid arrow=black}}},
	facet/.style={fill=blue!95!white,fill opacity=0.100000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}
        ]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-2.00, 1.00, -2.00) at (-2.00, 1.00, -2.00);
\coordinate (0.000, 3.00, 0.000) at (0.000, 3.00, 0.000);
\coordinate (-2.00, 1.00, 0.000) at (-2.00, 1.00, 0.000);
\coordinate (-2.00, 2.00, -3.00) at (-2.00, 2.00, -3.00);
\coordinate (0.000, 3.00, -3.00) at (0.000, 3.00, -3.00);
\coordinate (0.000, 2.00, -3.00) at (0.000, 2.00, -3.00);
\coordinate (0.000, 0.000, 0.000) at (0.000, 0.000, 0.000);
\coordinate (-2.00, 3.00, -3.00) at (-2.00, 3.00, -3.00);
\coordinate (0.000, 0.000, -1.00) at (0.000, 0.000, -1.00);
\coordinate (-1.00, 0.000, 0.000) at (-1.00, 0.000, 0.000);
\coordinate (-2.00, 3.00, 0.000) at (-2.00, 3.00, 0.000);
\coordinate (-1.00, 0.000, -1.00) at (-1.00, 0.000, -1.00);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-1.00, 0.000, -1.00) -- (-2.00, 1.00, -2.00);
\draw[edge,back] (0.000, 3.00, 0.000) -- (0.000, 0.000, 0.000);
\draw[edge,back] (-1.00, 0.000, 0.000) -- (-2.00, 1.00, 0.000);
\draw[edge,back] (0.000, 2.00, -3.00) -- (0.000, 0.000, -1.00);
\draw[edge,back] (0.000, 0.000, 0.000) -- (0.000, 0.000, -1.00);
\draw[edge,back] (0.000, 0.000, 0.000) -- (-1.00, 0.000, 0.000);
\draw[edge,back] (0.000, 0.000, -1.00) -- (-1.00, 0.000, -1.00);
\draw[edge,back] (-1.00, 0.000, 0.000) -- (-1.00, 0.000, -1.00);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.000, 0.000, 0.000)     {};
\node[vertex] at (0.000, 0.000, -1.00)     {};
\node[vertex] at (-1.00, 0.000, 0.000)     {};
\node[vertex] at (-1.00, 0.000, -1.00)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-2.00, 3.00, 0.000) -- (0.000, 3.00, 0.000) -- (0.000, 3.00, -3.00) -- (-2.00, 3.00, -3.00) -- cycle {};
\fill[facet] (-2.00, 3.00, 0.000) -- (-2.00, 1.00, 0.000) -- (-2.00, 1.00, -2.00) -- (-2.00, 2.00, -3.00) -- (-2.00, 3.00, -3.00) -- cycle {};
\fill[facet] (0.000, 3.00, -3.00) -- (-2.00, 3.00, -3.00) -- (-2.00, 2.00, -3.00) -- (0.000, 2.00, -3.00) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-2.00, 1.00, 0.00) -- (-2.00, 1.00, -2.000);
\draw[edge] (-2.00, 2.00, -3.00) -- (-2.00, 1.00, -2.00);
\draw[edge] (0.000, 3.00, 0.000) -- (0.000, 3.00, -3.00);
\draw[edge] (0.000, 3.00, 0.000) -- (-2.00, 3.00, 0.000);
\draw[edge] (-2.00, 3.00, 0.000) -- (-2.00, 1.00, 0.000);
\draw[edge] (0.00, 2.00, -3.00) -- (-2.000, 2.00, -3.00);
\draw[edge] (-2.00, 3.00, -3.00) -- (-2.00, 2.00, -3.00);
\draw[edge] (0.000, 3.00, -3.00) -- (0.000, 2.00, -3.00);
\draw[edge] (0.000, 3.00, -3.00) -- (-2.00, 3.00, -3.00);
\draw[edge] (-2.00, 3.00, 0.00) -- (-2.00, 3.00, -3.000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-2.00, 1.00, -2.00)     {};
\node[vertex] at (0.000, 3.00, 0.000)     {};
\node[vertex] at (-2.00, 1.00, 0.000)     {};
\node[vertex] at (-2.00, 2.00, -3.00)     {};
\node[vertex] at (0.000, 3.00, -3.00)     {};
\node[vertex] at (0.000, 2.00, -3.00)     {};
\node[vertex] at (-2.00, 3.00, -3.00)     {};
\node[vertex] at (-2.00, 3.00, 0.000)     {};
%%
%%
\end{tikzpicture}

==> tester_Q.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tester_Q.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{tester_Q.pdf}}%
    \put(0.01747918,0.6177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.13782589,0.8310){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.35505149,0.9557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.59624685,0.9557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
  \end{picture}%
\endgroup%


==> tester_Q_bad.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tester_Q_bad.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98275862)%
    \put(0,0){\includegraphics[width=\unitlength]{tester_Q_bad.pdf}}%
    \put(0.01177823,0.56388253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.1207268,0.75969551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.31653979,0.87158866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.55357661,0.88042234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.87895003,0.44610027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
  \end{picture}%
\endgroup%

